Optimal Gradient Checkpointing for Sparse and Recurrent Architectures using Off-Chip Memory

Recurrent neural networks (RNNs) are valued for their computational efficiency and reduced memory requirements on tasks involving long sequence lengths but require high memory-processor bandwidth to train. Checkpointing techniques can reduce the memory requirements by only storing a subset of intermediate states, the checkpoints, but are still rarely used due to the computational overhead of the additional recomputation phase. This work addresses these challenges by introducing memory-efficient gradient checkpointing strategies tailored for the general class of sparse RNNs and Spiking Neural Networks (SNNs). SNNs are energy efficient alternatives to RNNs thanks to their local, event-driven operation and potential neuromorphic implementation. We use the Intelligence Processing Unit (IPU) as an exemplary platform for architectures with distributed local memory. We exploit its suitability for sparse and irregular workloads to scale SNN training on long sequence lengths. We find that Double Checkpointing emerges as the most effective method, optimizing the use of local memory resources while minimizing recomputation overhead. This approach reduces dependency on slower large-scale memory access, enabling training on sequences over 10 times longer or 4 times larger networks than previously feasible, with only marginal time overhead. The presented techniques demonstrate significant potential to enhance scalability and efficiency in training sparse and recurrent networks across diverse hardware platforms, and highlights the benefits of sparse activations for scalable recurrent neural network training.

==> figures/checkpointing_sketch.tex <==
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,semithick]
    \tikzstyle{state}=[circle,draw=black!80,minimum size=0.6cm,fill=black!10,thick]  
    \tikzstyle{bbox}=[fill=gray!11, rounded corners=3mm, minimum width=24.5cm]

  % Background box
  \node[bbox, minimum height=2.4cm] (BBox) at (0, 0) {};

  % States
  \node[state,fill=green!20, anchor=center, xshift=1cm, yshift=-0.9cm] (Sin) at (BBox.north west)  {$s_\text{In}$};
  \node[state,fill=green!20] (S0) [right of=Sin] {$s_0$};
  \node[state,fill=green!20] (S1) [right of=S0] {$s_1$};
  \node[state,fill=green!20] (S2) [right of=S1] {$s_2$};
  \node[state,fill=green!20] (S3) [right of=S2] {$s_3$};
  \node[state,fill=green!20] (S4) [right of=S3] {$s_4$};
  \node[state,fill=green!20] (S5) [right of=S4] {$s_5$};
  \node[state,fill=green!20] (S6) [right of=S5] {$s_6$};
  \node[state,fill=green!20] (S7) [right of=S6] {$s_7$};
  \node[state,fill=green!20] (S8) [right of=S7] {$s_8$};
  \node[state,fill=green!20] (S9) [right of=S8] {$s_9$};
  \node[state,fill=green!20] (S10) [right of=S9] {$s_T$};

    \node[anchor=north, xshift=4.2cm, yshift=.25cm, align=center] (Desc) at (S10.north west) {\large\textbf{Plain BPTT}\\ 1 Forward Pass\\1 Backward Pass\\Local Mem. Requirement: $T$};
  
  % Arrows (Connections)
  \path (Sin) edge node {} (S0);
  \path (S0) edge node {} (S1);
  \path (S1) edge node {} (S2);
  \path (S2) edge node {} (S3);
  \path (S3) edge node {} (S4);
  \path (S4) edge node {} (S5);
  \path (S5) edge node {} (S6);
  \path (S6) edge node {} (S7);
  \path (S7) edge node {} (S8);
  \path (S8) edge node {} (S9);
  \path (S9) edge node {} (S10);

  \coordinate (start) at ([yshift=-1cm]Sin);
  \coordinate (end) at ([yshift=-1cm]S10);
  \draw[thick,->, red] (end) -- (start);
  

% -----------------------------------------------------------------------------------------------------------
% --------------------------------- CHUNKS CHECKPOINT -------------------------------------------------------
% -----------------------------------------------------------------------------------------------------------
  % Background box
  \node[bbox, minimum height=3cm, below=1.45cm of S0] (BBox) at (0, 0) {};

  % States
  \node[state,fill=green!20, anchor=center, xshift=1.1cm, yshift=-1.1cm] (Sin) at (BBox.north west)  {$s_\text{In}$};
  \node[state] (S0) [right of=Sin] {$s_0$};
  \node[state] (S1) [right of=S0] {$s_1$};
  \node[state,fill=green!20] (S2) [right of=S1] {$s_2$};
  \node[state] (S3) [right of=S2] {$s_3$};
  \node[state] (S4) [right of=S3] {$s_4$};
  \node[state,fill=green!20] (S5) [right of=S4] {$s_5$};
  \node[state] (S6) [right of=S5] {$s_6$};
  \node[state] (S7) [right of=S6] {$s_7$};
  \node[state,fill=green!20] (S8) [right of=S7] {$s_8$};
  \node[state] (S9) [right of=S8] {$s_9$};
  \node[state] (S10) [right of=S9] {$s_T$};
  % \node[state,fill=green!20] (S11) [right of=S10] {$s_{11}$};
  % \node[state] (S12) [right of=S11] {$s_{12}$};
  % \node[state] (S13) [right of=S12] {$s_{13}$};

    \node[anchor=north, xshift=4.2cm, yshift=.55cm, align=center] (Desc) at (S10.north west) {\large\textbf{Standard Checkpointing}\\ 1 Forward Pass\\1 Recomp. Pass\\1 Backward Pass\\Local Mem. Requirement: $\sqrt{T}$};

    \node[above=0.7mm of Sin] {Recomp};
    \node[above=0.7mm of S2] {Recomp};
    \node[above=0.7mm of S5] {Recomp};
    \node[above=0.7mm of S8] {Recomp};
  
 % Box around specific states
  \node[fit={(S9) (S10)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
 % Box around specific state
  \node[fit={(S0) (S1)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  \node[fit={(S3) (S4)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
 % Box around specific states
  \node[fit={(S6) (S7)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  % Arrows (Connections)
  \path (Sin) edge node {} (S0);
  \path (S0) edge node {} (S1);
  \path (S1) edge node {} (S2);
  \path (S2) edge node {} (S3);
  \path (S3) edge node {} (S4);
  \path (S4) edge node {} (S5);
  \path (S5) edge node {} (S6);
  \path (S6) edge node {} (S7);
  \path (S7) edge node {} (S8);
  \path (S8) edge node {} (S9);
  \path (S9) edge node {} (S10);
  % \path (S10) edge node {} (S11);
  % \path (S11) edge node {} (S12);
  % \path (S12) edge node {} (S13);
  
  % Label under the boxed states
  % \coordinate (start) at ([yshift=-1cm]S11);
  % \coordinate (end) at ([yshift=-1cm]S13);
  % \draw[thick,->, blue] (start) -- (end);
  
  % \coordinate (start) at ([yshift=-1.5cm]S11);
  % \coordinate (end) at ([yshift=-1.5cm]S13);
  % \draw[thick,->, red] (end) -- (start);

  
  \coordinate (start) at ([yshift=-1cm]S8);
  \coordinate (end) at ([yshift=-1cm]S10);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S8);
  \coordinate (end) at ([yshift=-1.5cm]S10);
  \draw[thick,->, red] (end) -- (start);


  \coordinate (start) at ([yshift=-1cm]S5);
  \coordinate (end) at ([yshift=-1cm]S7);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S5);
  \coordinate (end) at ([yshift=-1.5cm]S7);
  \draw[thick,->, red] (end) -- (start);

  
  \coordinate (start) at ([yshift=-1cm]S2);
  \coordinate (end) at ([yshift=-1cm]S4);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S2);
  \coordinate (end) at ([yshift=-1.5cm]S4);
  \draw[thick,->, red] (end) -- (start);
  
  \coordinate (start) at ([yshift=-1cm]Sin);
  \coordinate (end) at ([yshift=-1cm]S1);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]Sin);
  \coordinate (end) at ([yshift=-1.5cm]S1);
  \draw[thick,->, red] (end) -- (start);


% -----------------------------------------------------------------------------------------------------------
% --------------------------------- REMOTE CHECKPOINT -------------------------------------------------------
% -----------------------------------------------------------------------------------------------------------
  % Background box
  \node[bbox, minimum height=3cm, below=4.7cm of S0] (BBox) at (0, 0) {};

  % States
  \node[state,fill=red!20, anchor=center, xshift=1cm, yshift=-1.1cm] (Sin) at (BBox.north west)  {$s_\text{In}$};
  \node[state] (S0) [right of=Sin] {$s_0$};
  \node[state] (S1) [right of=S0] {$s_1$};
  \node[state,fill=red!20] (S2) [right of=S1] {$s_2$};
  \node[state] (S3) [right of=S2] {$s_3$};
  \node[state] (S4) [right of=S3] {$s_4$};
  \node[state,fill=red!20] (S5) [right of=S4] {$s_5$};
  \node[state] (S6) [right of=S5] {$s_6$};
  \node[state] (S7) [right of=S6] {$s_7$};
  \node[state,fill=red!20] (S8) [right of=S7] {$s_8$};
  \node[state] (S9) [right of=S8] {$s_9$};
  \node[state] (S10) [right of=S9] {$s_T$};

    \node[anchor=north, xshift=4.2cm, yshift=.55cm, align=center] (Desc) at (S10.north west) {\large\textbf{Remote Checkpointing}\\ 1 Forward Pass\\1 Recomp. Pass\\ 1 Backward Pass\\Local Mem. Requirement: $\leq \sqrt{T}$};

    \node[above=0.7mm of Sin] (descs2) {Load};
    \node[above=0.7mm of S2] (descs2) {Load};
    \node[above=0.7mm of S5] (descs2) {Load};
    \node[above=0.7mm of S8] (descs2) {Load};

 
 % Box around specific states
  \node[fit={(S9) (S10)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
 % Box around specific state
  \node[fit={(S0) (S1)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  \node[fit={(S3) (S4)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
 % Box around specific states
  \node[fit={(S6) (S7)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  % Arrows (Connections)
  \path (Sin) edge node {} (S0);
  \path (S0) edge node {} (S1);
  \path (S1) edge node {} (S2);
  \path (S2) edge node {} (S3);
  \path (S3) edge node {} (S4);
  \path (S4) edge node {} (S5);
  \path (S5) edge node {} (S6);
  \path (S6) edge node {} (S7);
  \path (S7) edge node {} (S8);
  \path (S8) edge node {} (S9);
  \path (S9) edge node {} (S10);
  
  \coordinate (start) at ([yshift=-1cm]S8);
  \coordinate (end) at ([yshift=-1cm]S10);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S8);
  \coordinate (end) at ([yshift=-1.5cm]S10);
  \draw[thick,->, red] (end) -- (start);


  \coordinate (start) at ([yshift=-1cm]S5);
  \coordinate (end) at ([yshift=-1cm]S7);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S5);
  \coordinate (end) at ([yshift=-1.5cm]S7);
  \draw[thick,->, red] (end) -- (start);

  
  \coordinate (start) at ([yshift=-1cm]S2);
  \coordinate (end) at ([yshift=-1cm]S4);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S2);
  \coordinate (end) at ([yshift=-1.5cm]S4);
  \draw[thick,->, red] (end) -- (start);
  
  \coordinate (start) at ([yshift=-1cm]Sin);
  \coordinate (end) at ([yshift=-1cm]S1);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]Sin);
  \coordinate (end) at ([yshift=-1.5cm]S1);
  \draw[thick,->, red] (end) -- (start);

  %  % Legend
  % \node[fill=white, inner sep=0.5cm] (legend) at ($(S0) + (5, -2.5)$) {
  %   % \begin{tabular}{rl}
  %     \textcolor{black}{\textbf{$\longrightarrow$}}  Forward \quad
  %     \textcolor{blue}{\textbf{$\longrightarrow$}}  Re-Forward  \quad
  %     \textcolor{red}{\textbf{$\longleftarrow$}}  Backward \quad
  %     \textcolor{brown}{$\dboxed{\textcolor{white}{X}}$}  Chunk \quad
  %     \raisebox{-0.15cm}{\tikz\node[fill=green!20, draw=black, circle, minimum size=0.5cm, inner sep=0pt, yshift=5cm] (node) {};} Local \quad
  %     \raisebox{-0.15cm}{\tikz\node[fill=red!20, draw=black, circle, minimum size=0.5cm, inner sep=0pt, yshift=5cm] (node) {};} Remote
  %   % \end{tabular}
  % };
  

% % -----------------------------------------------------------------------------------------------------------
% % --------------------------------- Hierarchical CHECKPOINT -------------------------------------------------------
% % -----------------------------------------------------------------------------------------------------------
%   % Background box
%   \node[bbox, minimum height=3cm, below=9cm of Sin] (BBox) at (0, 0) {};

%   % States
%   \node[state,fill=red!20, anchor=center, xshift=1cm, yshift=-1.1cm] (Sin) at (BBox.north west)  {$s_\text{In}$};
%   \node[state] (S0) [right of=Sin] {$s_0$};
%   \node[state] (S1) [right of=S0] {$s_1$};
%   \node[state,fill=green!20] (S2) [right of=S1] {$s_2$};
%   \node[state] (S3) [right of=S2] {$s_3$};
%   \node[state] (S4) [right of=S3] {$s_4$};
%   \node[state,fill=red!20] (S5) [right of=S4] {$s_5$};
%   \node[state] (S6) [right of=S5] {$s_6$};
%   \node[state] (S7) [right of=S6] {$s_7$};
%   \node[state,fill=green!20] (S8) [right of=S7] {$s_8$};
%   \node[state] (S9) [right of=S8] {$s_9$};
%   \node[state] (S10) [right of=S9] {$s_T$};
%   % \node[state,fill=red!20] (S11) [right of=S10] {$s_{11}$};
%   % \node[state] (S12) [right of=S11] {$s_{12}$};
%   % \node[state] (S13) [right of=S12] {$s_{13}$};

%     \node[anchor=center, xshift=4.2cm, yshift=-.4cm, align=center] (Desc) at (S10.north west) {\large\textbf{Hierachical Checkpointing}\\ 1 Forward Pass\\1 Recomp. Pass\\ 1 Backward Pass};
  
%  % % Box around specific states
%  %  \node[fit={(S12) (S13)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
%  % % Box around specific states
%  %  \node[fit={(S9) (S10)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
%  % Box around specific state
%   \node[fit={(S0) (S1)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
%   \node[fit={(S3) (S4)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
%  % Box around specific states
%   \node[fit={(S6) (S7)}, draw=brown, dashed, inner sep=0.3cm] (box) {};

%  % Box around specific states
%   \node[fit={(S9) (S10)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  
%   % Arrows (Connections)
%   \path (Sin) edge node {} (S0);
%   \path (S0) edge node {} (S1);
%   \path (S1) edge node {} (S2);
%   \path (S2) edge node {} (S3);
%   \path (S3) edge node {} (S4);
%   \path (S4) edge node {} (S5);
%   \path (S5) edge node {} (S6);
%   \path (S6) edge node {} (S7);
%   \path (S7) edge node {} (S8);
%   \path (S8) edge node {} (S9);
%   \path (S9) edge node {} (S10);
  
%   \coordinate (start) at ([yshift=-1cm]S8);
%   \coordinate (end) at ([yshift=-1cm]S10);
%   \draw[thick,->, blue] (start) -- (end);
  
%   \coordinate (start) at ([yshift=-1.5cm]S8);
%   \coordinate (end) at ([yshift=-1.5cm]S10);
%   \draw[thick,->, red] (end) -- (start);


%   \coordinate (start) at ([yshift=-1cm]S5);
%   \coordinate (end) at ([yshift=-1cm]S7);
%   \draw[thick,->, blue] (start) -- (end);
  
%   \coordinate (start) at ([yshift=-1.5cm]S5);
%   \coordinate (end) at ([yshift=-1.5cm]S7);
%   \draw[thick,->, red] (end) -- (start);

  
%   \coordinate (start) at ([yshift=-1cm]S2);
%   \coordinate (end) at ([yshift=-1cm]S4);
%   \draw[thick,->, blue] (start) -- (end);
  
%   \coordinate (start) at ([yshift=-1.5cm]S2);
%   \coordinate (end) at ([yshift=-1.5cm]S4);
%   \draw[thick,->, red] (end) -- (start);
  
%   \coordinate (start) at ([yshift=-1cm]Sin);
%   \coordinate (end) at ([yshift=-1cm]S1);
%   \draw[thick,->, blue] (start) -- (end);
  
%   \coordinate (start) at ([yshift=-1.5cm]Sin);
%   \coordinate (end) at ([yshift=-1.5cm]S1);
%   \draw[thick,->, red] (end) -- (start);


% -----------------------------------------------------------------------------------------------------------
% --------------------------------- Double CHECKPOINT -------------------------------------------------------
% -----------------------------------------------------------------------------------------------------------
  % Background box
  \node[bbox, minimum height=3.4cm, below=7.95cm of Sin] (BBox) at (0, 0) {};

  % States
  \node[state,fill=red!20, anchor=center, xshift=1.1cm, yshift=-1.1cm] (Sin) at (BBox.north west)  {$s_\text{In}$};
  \node[state] (S0) [right of=Sin] {$s_0$};
  \node[state] (S1) [right of=S0] {$s_1$};
  \node[state,fill=green!20] (S2) [right of=S1] {$s_2$};
  \node[state] (S3) [right of=S2] {$s_3$};
  \node[state] (S4) [right of=S3] {$s_4$};
  \node[state,fill=red!20] (S5) [right of=S4] {$s_5$};
  \node[state] (S6) [right of=S5] {$s_6$};
  \node[state] (S7) [right of=S6] {$s_7$};
  \node[state,fill=green!20] (S8) [right of=S7] {$s_8$};
  \node[state] (S9) [right of=S8] {$s_9$};
  \node[state] (S10) [right of=S9] {$s_T$};

% TODO how to do half coloured circle? \fill[#1] (0,0) -- (90:1ex) arc (90:270:1ex) -- cycle;

    \node[anchor=north, xshift=4.2cm, yshift=.55cm, align=center] (Desc) at (S10.north west) {\large\textbf{Double Checkpointing}\\ 1 Forward Pass\\2 Recomp. Passes\\ 1 Backward Pass\\Local Mem. Requirement: $\leq \sqrt[4]{T}$}; % $\sqrt[4]{T}$ Remote Checkpoints\\$\sqrt[4]{T}$ Local Checkpoints};

    \node[above=0.7mm of Sin] {Load};
    \node[above=0.7mm of S2] {Recomp};
    \node[above=0.7mm of S5] {Load};
    \node[above=0.7mm of S8] {Recomp};
  
  % Arrows (Connections)
  \path (Sin) edge node {} (S0);
  \path (S0) edge node {} (S1);
  \path (S1) edge node {} (S2);
  \path (S2) edge node {} (S3);
  \path (S3) edge node {} (S4);
  \path (S4) edge node {} (S5);
  \path (S5) edge node {} (S6);
  \path (S6) edge node {} (S7);
  \path (S7) edge node {} (S8);
  \path (S8) edge node {} (S9);
  \path (S9) edge node {} (S10);
  
  % Label under the boxed states
  \coordinate (start) at ([yshift=-1cm]S5);
  \coordinate (end) at ([yshift=-1cm]S8);
  \draw[thick,->, blue] (start) -- (end);

  
  \coordinate (start) at ([yshift=-1.5cm]S8);
  \coordinate (end) at ([yshift=-1.5cm]S10);
  \draw[thick,->, orange] (start) -- (end);
  
 % Box around specific states
  \node[fit={(S9) (S10)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  \coordinate (start) at ([yshift=-2cm]S10);
  \coordinate (end) at ([yshift=-2cm]S8);
  \draw[thick,->, red] (start) -- (end);



  \coordinate (start) at ([yshift=-1cm]Sin);
  \coordinate (end) at ([yshift=-1cm]S2);
  \draw[thick,->, blue] (start) -- (end);
  
  \coordinate (start) at ([yshift=-1.5cm]S5);
  \coordinate (end) at ([yshift=-1.5cm]S7);
  \draw[thick,->, orange] (start) -- (end);
  
 % Box around specific states
  \node[fit={(S6) (S7)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  \coordinate (start) at ([yshift=-2cm]S7);
  \coordinate (end) at ([yshift=-2cm]S5);
  \draw[thick,->, red] (start) -- (end);

  
  \coordinate (start) at ([yshift=-1.5cm]S2);
  \coordinate (end) at ([yshift=-1.5cm]S4);
  \draw[thick,->, orange] (start) -- (end);
  
 % Box around specific states
  \node[fit={(S3) (S4)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  \coordinate (start) at ([yshift=-2cm]S4);
  \coordinate (end) at ([yshift=-2cm]S2);
  \draw[thick,->, red] (start) -- (end);

  
  \coordinate (start) at ([yshift=-1.5cm]Sin);
  \coordinate (end) at ([yshift=-1.5cm]S1);
  \draw[thick,->, orange] (start) -- (end);
  
 % Box around specific states
  \node[fit={(S0) (S1)}, draw=brown, dashed, inner sep=0.3cm] (box) {};
  
  \coordinate (start) at ([yshift=-2cm]S1);
  \coordinate (end) at ([yshift=-2cm]Sin);
  \draw[thick,->, red] (start) -- (end);
  


   % Legend
  \node[fill=white, inner sep=0.5cm] (legend) at ($(S0) + (7, -3.1)$) {
    % \begin{tabular}{rl}
      \textcolor{black}{\textbf{$\longrightarrow$}}  Forward \quad
      \textcolor{blue}{\textbf{$\longrightarrow$}}  $\text{Re-Forward}_1$  \quad
      \textcolor{orange}{\textbf{$\longrightarrow$}} $\text{Re-Forward}_2$ \quad
      \textcolor{red}{\textbf{$\longleftarrow$}}  Backward \quad
      \textcolor{brown}{$\dboxed{\textcolor{white}{X}}$}  Chunk \quad
      \raisebox{-0.15cm}{\tikz\node[fill=green!20, draw=black, circle, minimum size=0.5cm, inner sep=0pt, yshift=5cm] (node) {};} Local \quad
      \raisebox{-0.15cm}{\tikz\node[fill=red!20, draw=black, circle, minimum size=0.5cm, inner sep=0pt, yshift=5cm] (node) {};} Remote
    % \end{tabular}
  };
  
\end{tikzpicture}
